Ihara's Lemma for $\mathrm{GL}_d$: the limit case

Clozel, Harris and Taylor proposed conjectural generalizations of the classical Ihara's lemma for $\mathrm{GL}_2$, to higher dimensional similitude groups. We prove these conjectures in the so called limit case, which after base change is the essential one, under any hypothesis allowing level raising.

==> fig-psi.tex <==
\newrgbcolor{xdxdff}{0.49 0.49 1}
\newrgbcolor{ududff}{0.30 0.30 1}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-10.37,-3.87)(4.25,4.87)
\rput{45.72}(-7.56,1.39){\psellipse[linewidth=2pt](0,0)(2.85,0.595)}
\rput{44.44}(-6.99,0.14){\psellipse[linewidth=2pt](0,0)(2.226,0.427)}
\rput{44.443}(-6.99,0.14){\psellipse[linewidth=2pt](0,0)(2.226,0.4275)}
\rput{46.157}(-6.62,-1.56){\psellipse[linewidth=2pt](0,0)(1.457,0.4035)}
\rput[tl](-9.4,3){$j^{=g}_! j^{=g,*} \twoheadrightarrow$}
\rput[tl](-10.2,-0.4){$\gr^1_!$}
\rput[tl](-9.3,-1.33){$\gr^2_!$}
\rput[tl](-8.3,-2.57){$\gr^3_!$}
\psline[linewidth=2pt](-8,1)(-6,3)
\psline[linewidth=2pt](-7,0)(-6,1)
\rput[tl](-6.5,2.5){$\leadsto \Fil^1_*(\gr^1_!)$}
\rput[tl](-6.33,0.7){$\leadsto \Fil^2_*(\gr^2_1)$}
\rput{-45.1465}(-0.46,-1.49){\psellipse[linewidth=2pt](0,0)(2.835,0.63)}
\rput{-46.1852}(-0.01,0.01){\psellipse[linewidth=2pt](0,0)(2.1142,0.5129)}
\rput{-42.922}(0.47,1.56){\psellipse[linewidth=2pt](0,0)(1.447,0.479)}
\psline[linewidth=2pt](-1,-1)(1,-3)
\psline[linewidth=2pt](0,0)(1,-1)
\rput[tl](-3.23,-2){$j^{=g}_* j^{=g,*} \hookleftarrow$}
\rput[tl](-3.41,1.1){$\cogr^1_*$}
\rput[tl](-2.49,2.2){$\cogr^2_*$}
\rput[tl](-1.5,3.1){$\cogr^3_*$}
\rput[tl](0.49,-1.81){$\leadsto \coFil^1_!(\cogr^1_*)$}
\rput[tl](0.67,0.01){$\leadsto \coFil^2_!(\cogr^2_*)$}
\psline[linewidth=2pt](-3.75,3.79)(-3.75,-3.45)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=xdxdff](-9,0)
\psdots[dotstyle=*,linecolor=ududff](-8,1)
\psdots[dotstyle=*,linecolor=ududff](-7,2)
\psdots[dotstyle=*,linecolor=ududff](-6,3)
\psdots[dotstyle=square*,dotscale=2 2,linecolor=ududff](-8,-1)
\psdots[dotstyle=*,linecolor=xdxdff](-7,0)
\psdots[dotstyle=*,linecolor=ududff](-6,1)
\psdots[dotstyle=*,linecolor=ududff](-7,-2)
\psdots[dotstyle=*,linecolor=ududff](-6,-1)
\psdots[dotstyle=*,linecolor=ududff](-6,-3)
\psdots[dotstyle=*,linecolor=xdxdff](-2,0)
\psdots[dotstyle=*,linecolor=ududff](-1,1)
\psdots[dotstyle=*,linecolor=xdxdff](0,2)
\psdots[dotstyle=*,linecolor=ududff](1,3)
\psdots[dotstyle=square*,dotscale=2 2,linecolor=ududff](-1,-1)
\psdots[dotsize=4pt 0,dotstyle=*,linecolor=darkgray](0,0)
\psdots[dotstyle=*,linecolor=ududff](1,1)
\psdots[dotstyle=*,linecolor=xdxdff](0,-2)
\psdots[dotstyle=*,linecolor=ududff](1,-1)
\psdots[dotstyle=*,linecolor=ududff](1,-3)
\end{scriptsize}
\end{pspicture*}


==> figure-filtration.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-11.5,-4.8)(6.44,6.01)
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-11,0){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-10,-1){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-10,1){0.2}
\pscircle[linewidth=2pt](-9,2){0.2}
\pscircle[linewidth=2pt](-9,0){0.2}
\pscircle[linewidth=2pt](-9,-2){0.2}
\psline[linewidth=2pt]{->}(-9,0)(-9,-2)
\psline[linewidth=2pt]{->}(-9,2)(-9,0)
\psline[linewidth=2pt]{->}(-10,1)(-10,-1)
\rput[tl](-8.71,1.57){$\overline N \neq 0$}
\rput[tl](-8.44,-0.59){$\overline N \neq 0$}
\rput[tl](-10.58,0.4){$\overline N \neq 0$}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-5,0){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-4,1){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-4,-1){0.2}
\pscircle[linewidth=2pt](-3,2){0.2}
\pscircle[linewidth=2pt](-3,3){0.2}
\pscircle[linewidth=2pt](-3,4){0.2}
\psline[linewidth=2pt]{->}(-3,3)(-3,2)
\psline[linewidth=2pt]{->}(-3,4)(-3,3)
\rput[tl](-2.43,4.12){$\overline N = 0$}
\rput[tl](-2.39,2.97){$\overline N = 0$}
\psline[linewidth=2pt]{->}(-4,1)(-4,-1)
\rput[tl](-3.66,0.5){$\overline N \neq 0$}
\rput[tl](-5.45,0.537){1}
\rput[tl](-4.46,1.49){1}
\rput[tl](-3.66,-0.53){1}
\rput[tl](-3.52,2.448){1}
\rput[tl](-3.49,3.5){1}
\rput[tl](-3.47,4.53){1}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](0,0){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](1,1){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](1,2){0.2}
\pscircle[linewidth=2pt](2,3){0.2}
\pscircle[linewidth=2pt](2,4){0.2}
\pscircle[linewidth=2pt](2,5){0.2}
\psline[linewidth=2pt]{->}(1,2)(1,1)
\psline[linewidth=2pt]{->}(2,4)(2,3)
\psline[linewidth=2pt]{->}(2,5)(2,4)
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](0.23,0.97){0.2}
\rput[tl](-0.37,0.57){2}
\rput[tl](-0.097,1.59){3}
\rput[tl](0.58,0.95){2}
\rput[tl](0.58,2.428){2}
\rput[tl](1.4,3.2){1}
\rput[tl](1.423,4.18){1}
\rput[tl](1.48,5.21){1}
\rput[tl](1.36,2){$\overline N=0$}
\rput[tl](2.39,4.066){$\overline N= 0$}
\rput[tl](2.39,4.98){$\overline N = 0$}
\rput[tl](-7.03,0.284){$\leadsto$}
\rput[tl](-1.79,0.4){$\leadsto$}
\pscircle[linewidth=2pt](0.85,1.47){1.1}
\rput{89.6}(2,3.99){\psellipse[linewidth=2pt](0,0)(1.769,0.87)}
\rput{89.6}(-3,2.9){\psellipse[linewidth=2pt](0,0)(1.769,0.87)}
%\psline[linewidth=2pt](-11,0)(-9,2)
%\psline[linewidth=2pt](-10,-1)(-9,0)
\rput[tl](0.35,1.6){$\oplus$}
%\psline[linewidth=2pt](-5,0)(-4,1)
%\psline[linewidth=2pt](-4,1)(-5,0)
\rput[tl](-2.6,5.82){$\bigoplus_{\Pi_v \simeq \mathrm{St}_3} \Pi^K \otimes \sigma_\varrho(\Pi)=$}
\rput[tl](0.9,0.51){$=\bigoplus_{\Pi_v \simeq \mathrm{St}_{2,1}} \Pi^K \otimes \sigma_\varrho(\Pi)$}
\rput[tl](0,-0.5){$\verteq$}
\rput[tl](-1.44,-0.7){$\bigoplus_{\Pi_v \simeq \mathrm{St}_{1,1,1}} \Pi^K \otimes \sigma_\varrho(\Pi)$}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-10.89,-3.21){0.2}
\rput[tl](-10.54,-3.2){$\hookrightarrow$}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-9.44,-3.26){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-8.23,-3.31){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=hlines,hatchangle=45,hatchsep=0.19](-10.5,-2.9){0.2}

%\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-5.735,-3.32){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-4.51,-3.4){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.19](-3.2,-3.43){0.2}
\pscircle[linewidth=2pt](-1.22,-3.38){0.2}
\pscircle[linewidth=2pt](0,-3.42){0.2}
\rput[tl](-9.76,-2.54){1}
\rput[tl](-11.2,-2.5){2}
\rput[tl](-10.4,-2.3){3}

\rput[tl](-4.7,-2.7){1}
%\rput[tl](-5.7,-2.7){2}
\rput[tl](-0.23,-2.7){1}
\rput[tl](-9.2,-3.2){$\hookrightarrow$}
%\rput[tl](-5.49,-3.2){$\hookrightarrow$}
\rput[tl](-4.21,-3.2){$\hookrightarrow$}
\rput[tl](-0.97,-3.2){$\hookrightarrow$}
\rput[tl](-8.95,-4.35){cokernels are killed by $l$ and their socle are generic}
\end{pspicture*}
%\end{document}

==> figure-filtration2.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
%

\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=2pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-9.6,-4)(0,3.2)
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.2](-8,0){0.2}
\pscircle(-7,1){0.2}
\pscircle(-7,-1){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.2](-3,0){0.2}
\pscircle(-2,2){0.2}
\pscircle(-2,1){0.2}
\psline[linewidth=2pt]{->}(-6.98,0.8)(-6.98,-0.8)
\psline[linewidth=2pt]{->}(-2,1.8)(-2,1.2)
\rput[tl](-6.66,0.8){$\overline N \neq 0$}
\rput[tl](-1.48,1.94){$\overline N=0$}
\rput[tl](-3.4,0.4){$1$}
\rput[tl](-2.6,1.2){$1$}
\rput[tl](-4.98,0.58){$\leadsto$}
\rput{-43.15}(-7.52,-0.53){\psellipse[linewidth=2pt](0,0)(1.3,0.7)}
\rput{43.24}(-2.54,0.43){\psellipse[linewidth=2pt](0,0)(1.34,0.68)}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.2](-7,-3){0.2}
\pscircle[linewidth=2pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45,hatchsep=0.2](-6,-3){0.2}
\pscircle(-3,-3){0.2}
\pscircle(-4,-3){0.2}
\rput[tl](-6.8,-3){$\hookrightarrow$}
\rput[tl](-3.8,-3){$\hookleftarrow$}
\rput[tl](-5.76,-2.8){$\twoheadrightarrow T \twoheadleftarrow$}
\rput[tl](-7.34,-2.3){$1$}
\rput[tl](-3.82,-2.3){$1$}
\end{pspicture*}
%\end{document}
